Quantum Low-Density Parity-Check Codes

Quantum error correction (QEC) is a cornerstone of quantum computing, enabling reliable information processing in the presence of noise. Sparse stabilizer codes -- referred to generally as quantum low-density parity-check (QLDPC) codes -- have risen to the forefront of QEC research in recent years. This can be attributed to several key factors. First, classical LDPC codes admit low-complexity belief propagation iterative decoding and near-capacity performance, which contributed to the early interest in QLDPC codes. Then, the result promising constant overhead fault tolerance using QLDPC codes led to the search for code families that go beyond the long-holding $\sqrt{n}$ scaling barrier of minimum distance for codelength $n$. This resulted in recent breakthroughs in the construction of QLDPC codes, which, combined with efficient decoding algorithms and the development of fault-tolerant protocols operating on QLDPC-encoded quantum information, provide a promising pathway to low-overhead, fault-tolerant quantum computation. However, despite their potential, challenges remain, particularly in constructing and decoding finite-length codes that account for, or efficiently leverage, specific characteristics of quantum hardware, such as connectivity, topology, native gate sets, and noise models. This article provides an in-depth examination of QLDPC codes and their iterative decoders, catering to an information theory audience with no or limited background in quantum mechanics. We discuss the theoretical underpinnings, explore unique characteristics of quantum channels, and delineate key code constructions and decoding algorithms, ultimately highlighting the impact and future prospects of QLDPC codes in quantum information science.

==> figures/tikz_figures/bell_a.tikz <==
\begin{quantikz}
    D \quad &
        \noisethunder & \gate[wires=3, style={minimum width=3cm, minimum height=3cm}]{\hspace{0.1cm}\text{\Large{SM Circuit}}\hspace{0.1cm}} & & &  \\
    \mathcolor{blue}{A} \quad & & &
        \meter[style={draw=blue, fill=white}]{} &
        \setwiretype{c} & \\
    \mathcolor{red}{A} \quad & & &
        \meter[style={draw=red, fill=white}]{} & 
        \setwiretype{c} & 
\end{quantikz}


==> figures/tikz_figures/bell_b.tikz <==
\begin{quantikz}
    D \quad &
        \noisethunder & \gate[wires=3, style={minimum width=3cm, minimum height=3cm}]{\hspace{0.1cm}\text{\Large{SM Circuit}}\hspace{0.1cm}} & & &  \\
    \mathcolor{blue}{A} \quad & & &
        \meter[style={draw=blue, fill=white}]{} &
        \setwiretype{c} \noisethunder & \\
    \mathcolor{red}{A} \quad & & &
        \meter[style={draw=red, fill=white}]{} & 
        \setwiretype{c} \noisethunder & 
\end{quantikz}


==> figures/tikz_figures/bell_c.tikz <==
\begin{quantikz}
    D \quad &
        \noisethunder & \gate[wires=3, style={minimum width=3cm, minimum height=3cm}]{\text{\textcolor{orange}{\Large\faBolt} \Large{SM Circuit}}} & & &  \\
    \mathcolor{blue}{A} \quad & & &
        \meter[style={draw=blue, fill=white}]{} &
        \setwiretype{c} \noisethunder & \\
    \mathcolor{red}{A} \quad & & &
        \meter[style={draw=red, fill=white}]{} & 
        \setwiretype{c} \noisethunder & 
\end{quantikz}


==> figures/tikz_figures/cayley.tikz <==
\begin{tikzpicture}[>=Stealth, thick, node distance=1.8cm]
  \definecolor{genA}{RGB}{34,139,34}   % green

  % vertices (smaller green filled circles + external labels)
  \node[circle, fill=genA, inner sep=1.6pt, label=above:$e$]   (e)   at (90:2.3)  {};
  \node[circle, fill=genA, inner sep=1.6pt, label=right:$a$]   (a)   at (30:2.3)  {};
  \node[circle, fill=genA, inner sep=1.6pt, label=right:$a^2$] (a2)  at (-30:2.3) {};
  \node[circle, fill=genA, inner sep=1.6pt, label=below:$b$]   (b)   at (-90:2.3) {};
  \node[circle, fill=genA, inner sep=1.6pt, label=left:$ab$]   (ab)  at (210:2.3) {};
  \node[circle, fill=genA, inner sep=1.6pt, label=left:$a^2 b$](a2b) at (150:2.3) {};

  % a edges (solid green)
  \draw[genA,->] (e)   to[bend left=10] (a);
  \draw[genA,->] (a)   to[bend left=10] (a2);
  \draw[genA,->] (a2)  to[bend left=10] (e);
  \draw[genA,->] (b)   to[bend left=10] (a2b);
  \draw[genA,->] (ab)  to[bend left=10] (b);
  \draw[genA,->] (a2b) to[bend left=10] (ab);

  % ab edges (dashed green)
  \draw[genA, dashed,->] (e)   to[bend left=8] (ab);
  \draw[genA, dashed,->] (a)   to[bend left=8] (a2b);
  \draw[genA, dashed,->] (a2)  to[bend left=8] (b);
  \draw[genA, dashed,->] (b)   to[bend left=8] (a2);
  \draw[genA, dashed,->] (ab)  to[bend left=8] (e);
  \draw[genA, dashed,->] (a2b) to[bend left=8] (a);

  % legends
  \draw[genA, line width=1.2pt] (3.0,1.3) -- +(0.8,0) node[right, black]{\ \(a\)};
  \draw[genA, dashed, line width=1.2pt] (3.0,0.7) -- +(0.8,0) node[right, black]{\ \(ab\)};
\end{tikzpicture}

==> figures/tikz_figures/cayley2.tikz <==
\begin{tikzpicture}[>=Stealth, thick, node distance=1.8cm]
  \definecolor{genB}{RGB}{230,97,1}    % orange

  % vertices (orange filled circles + external labels)
  \node[circle, fill=genB, inner sep=1.6pt, label=above:$e$]   (e)   at (90:2.3)  {};
  \node[circle, fill=genB, inner sep=1.6pt, label=right:$a$]   (a)   at (30:2.3)  {};
  \node[circle, fill=genB, inner sep=1.6pt, label=right:$a^2$] (a2)  at (-30:2.3) {};
  \node[circle, fill=genB, inner sep=1.6pt, label=below:$b$]   (b)   at (-90:2.3) {};
  \node[circle, fill=genB, inner sep=1.6pt, label=left:$ab$]   (ab)  at (210:2.3) {};
  \node[circle, fill=genB, inner sep=1.6pt, label=left:$a^2 b$](a2b) at (150:2.3) {};

  % b edges (solid orange): left-mult by b
  \draw[genB,->] (e)   to[bend left=8] (b);
  \draw[genB,->] (a)   to[bend left=8] (a2b);
  \draw[genB,->] (a2)  to[bend left=8] (ab);
  \draw[genB,->] (b)   to[bend left=8] (e);
  \draw[genB,->] (ab)  to[bend left=8] (a2);
  \draw[genB,->] (a2b) to[bend left=8] (a);

  % a^2 edges (dashed orange): left-mult by a^2
  \draw[genB, dashed,->] (e)   to[bend left=8] (a2);
  \draw[genB, dashed,->] (a)   to[bend left=8] (e);
  \draw[genB, dashed,->] (a2)  to[bend left=8] (a);
  \draw[genB, dashed,->] (b)   to[bend left=8] (a2b);
  \draw[genB, dashed,->] (ab)  to[bend left=8] (b);
  \draw[genB, dashed,->] (a2b) to[bend left=8] (ab);

  % legend
  \draw[genB, line width=1.2pt]         (3.0,1.3) -- +(0.8,0) node[right, black]{\ \(b\)};
  \draw[genB, dashed, line width=1.2pt] (3.0,0.7) -- +(0.8,0) node[right, black]{\ \(a^2\)};
\end{tikzpicture}


==> figures/tikz_figures/encoded_information_processing.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usetikzlibrary{arrows.meta,positioning,calc}

\usepackage{amsmath,amssymb}
\usepackage{xcolor}

%Color in equations
\def\mathcolor#1#{\@mathcolor{#1}}
\def\@mathcolor#1#2#3{%
  \protect\leavevmode
  \begingroup
    \color#1{#2}#3%
  \endgroup
}

\newcommand{\mathred}[1]{\mathcolor{red}{#1}}
\newcommand{\mathblue}[1]{\mathcolor{blue}{#1}}
\newcommand{\beps}{\boldsymbol \epsilon}

\begin{document}
\begin{tikzpicture}[
    scale=0.9, transform shape,
    node distance=1.2cm and 2.2cm,
    box/.style={draw, rounded corners, minimum width=1.8cm, minimum height=0.9cm, align=center},
    smallbox/.style={draw, rounded corners, minimum width=1cm, minimum height=0.9cm, align=center},
    emptynode/.style={
        draw=none,
        minimum width=0pt,
        minimum height=0pt,
        inner sep=0pt,
        outer sep=0pt
    },
    >=Stealth
]

\def\sepa{0.35cm}
\def\sepb{0.2cm}
\def\sepc{0.9cm}
%\tikzset{sepc/.store in=\sepc, sepc=1.1}
\newcommand{\slantnode}{\tikz{\draw (-0.2,-0.2) -- (0.2,0.2);}}

% Row 1 (uncoded)
\node (u) {\emph{uncoded}};

\node[right=0.5cm of u] (m1) {\slantnode};
\node[above=-5pt of m1] {$\mathbf{m}^{(1)}$};

\node[box, right=\sepc  of m1] (f1) {$f^{(1)}$};

\node[right=\sepc of f1] (m2) {\slantnode};
\node[above=-5pt of m2] {$\mathbf{m}^{(2)}$};

\node[box, right=\sepc  of m2] (f2) {$f^{(2)}$};

\node[right=\sepc of f2] (m3) {\slantnode};
\node[above=-5pt of m3] {$\mathbf{m}^{(3)}$};

\node[box, right=\sepc  of m3] (f3) {$f^{(3)}$};

\node[right=\sepc of f3] (m4) {\slantnode};
\node[above=-5pt of m4] {$\mathbf{m}^{(4)}$};

\draw[-] ($(m1)-(0.6,0)$) -- (f1);
\draw[-] (f1) -- (f2);
\draw[-] (f2) -- (f3);
\draw[-] (f3) -- ($(m4)+(0.3,0)$);
\draw[dotted] ($(m4)+(0.3,0)$) -- ($(m4)+(0.8,0)$);

% Row 2 (coded -- fault free)
\node[below=of u, align=center] (c) {\emph{coded} \\  \emph{fault-free} };

\node[right=0.5cm of c] (x1) {\slantnode};
\node[above=-5pt of x1] {$\mathbf{x}^{(1)}$};

\node[box, right=\sepc  of x1] (fl1) {$f_L^{(1)}$};

\node[right=\sepc of fl1] (x2) {\slantnode};
\node[above=-5pt of x2] {$\mathbf{x}^{(2)}$};

\node[box, right=\sepc  of x2] (fl2) {$f_L^{(2)}$};

\node[right=\sepc of fl2] (x3) {\slantnode};
\node[above=-5pt of x3] {$\mathbf{x}^{(3)}$};

\node[box, right=\sepc  of x3] (fl3) {$f_L^{(3)}$};

\node[right=\sepc of fl3] (x4) {\slantnode};
\node[above=-5pt of x4] {$\mathbf{x}^{(4)}$};

\draw[-] ($(x1)-(0.6,0)$) -- (fl1);
\draw[-] (fl1) -- (fl2);
\draw[-] (fl2) -- (fl3);
\draw[-] (fl3) -- ($(x4)+(0.3,0)$);
\draw[dotted] ($(x4)+(0.3,0)$) -- ($(x4)+(0.8,0)$);

\draw[dashed,->] (m1) -- ($(x1)+(0,0.8)$) node[midway,left]{$\mathcal{E}$};
\draw[dashed,->] (m2) -- ($(x2)+(0,0.8)$) node[midway,left]{$\mathcal{E}$};
\draw[dashed,->] (m3) -- ($(x3)+(0,0.8)$) node[midway,left]{$\mathcal{E}$};
\draw[dashed,->] (m4) -- ($(x4)+(0,0.8)$) node[midway,left]{$\mathcal{E}$};

\node at ($(f1)!0.5!(fl1)$) {\rotatebox{90}{$\circlearrowright$}};
\node at ($(f2)!0.5!(fl2)$) {\rotatebox{90}{$\circlearrowright$}};
\node at ($(f3)!0.5!(fl3)$) {\rotatebox{90}{$\circlearrowright$}};

% Row 3 (coded -- faulty)
\node[below=0.85cm of c, align=center] (f) {\emph{coded} \\  \emph{faulty} };

\node[right=0.5cm of f] (y1) {\slantnode};
\node[above=-5pt of y1] {$\mathbf{y}^{(1)}$};

\node[smallbox, right=\sepa  of y1] (cc1) {CC};
\node[box, right=\sepb  of cc1] (yfl1) {$\tilde{f}_L^{(1)}$};

\node[right=\sepa of yfl1] (y2) {\slantnode};
\node[above=-5pt of y2] {$\mathbf{y}^{(2)}$};

\node[smallbox, right=\sepa  of y2] (cc2) {CC};
\node[box, right=\sepb  of cc2] (yfl2) {$\tilde{f}_L^{(2)}$};

\node[right=\sepa of yfl2] (y3) {\slantnode};
\node[above=-5pt of y3] {$\mathbf{y}^{(3)}$};

\node[smallbox, right=\sepa  of y3] (cc3) {CC};
\node[box, right=\sepb  of cc3] (yfl3) {$\tilde{f}_L^{(3)}$};

\node[right=\sepa of yfl3] (y4) {\slantnode};
\node[above=-5pt of y4] {$\mathbf{y}^{(4)}$};

\draw[-] ($(y1)-(0.6,0)$) -- (cc1) -- (yfl1) -- (cc2);
\draw[-] (cc2) -- (yfl2) -- (cc3);
\draw[-] (cc3) -- (yfl3) -- ($(y4)+(0.3,0)$);
\draw[dotted] ($(y4)+(0.3,0)$) -- ($(y4)+(0.8,0)$);

\end{tikzpicture}
\end{document}


==> figures/tikz_figures/error_circuit.tikz <==
\begin{quantikz}
    \mathrm{T} \quad \setwiretype{n} & & 1 & & & & 2 & & 3 & \\
    D_1 \quad 
        \slice[style=black]{} 
        & \targ[style={draw=red}]{} 
        & & & & \ctrl[style={draw=blue}]{7} 
        & & & & & \noisegate{e}{1} &\\
    D_2 \quad 
        & & \targ[style={draw=red}]{} 
        \slice[style=black]{} 
        & & & & \ctrl[style={draw=blue}]{5}
        & & & & \noisegate{e}{2} & \\
    D_3 \quad 
        & & & \targ[style={draw=red}]{} 
        & & & \slice[style=black]{} 
        & \ctrl[style={blue}]{5} 
        & & & \noisegate{e}{3} & \\
    D_4 \quad 
        & & & & \targ[style={draw=red}]{} 
        & & & & \ctrl[style={draw=blue}]{3} 
        \slice[style=black]{} 
        & & \noisegate{e}{4} & \\
    \mathcolor{red}{A_1} \quad 
        & \ctrl[style={draw=red}]{-4} 
        & & \ctrl[style={draw=red}]{-2} 
        & & & & & & \meter[style={draw=red, fill=white}]{} & \noisesyndrome{red}{1} \setwiretype{c} & \\
    \mathcolor{red}{A_2} \quad 
        & & \ctrl[style={draw=red}]{-4} 
        & & \ctrl[style={draw=red}]{-2} 
        & & & & & \meter[style={draw=red, fill=white}]{} & \noisesyndrome{red}{2} \setwiretype{c} & \\
    \mathcolor{blue}{A_1}  \quad 
        & & & & & & \targ[style={draw=blue}]{} 
        & & \targ[style={draw=blue}]{} 
        & \meter[style={draw=blue, fill=white}]{} & \noisesyndrome{blue}{1} \setwiretype{c} & \\
    \mathcolor{blue}{A_2}  \quad 
        & & & & & \targ[style={draw=blue}]{} 
        & & \targ[style={draw=blue}]{} 
        & & \meter[style={draw=blue, fill=white}]{} & \noisesyndrome{blue}{2} \setwiretype{c} &
\end{quantikz}


==> figures/tikz_figures/fault_circuit.tikz <==
\begin{quantikz}
    \mathrm{T} \quad \setwiretype{n} & 0 & & & 1 & & & & & 2 & & & 3 & \\
    D_1 \quad 
        & \noisegate{f}{1\hphantom{0}} \slice[style=black]{} 
        & \targ[style={draw=red}]{} 
        & & \noisegate{f}{2\hphantom{0}} 
        & & & \ctrl[style={draw=blue}]{7} 
        & & \noisegate{f}{3\hphantom{0}} 
        & & & \noisegate{f}{4\hphantom{0}} 
        & & \\
    D_2 \quad 
        & \noisegate{f}{5\hphantom{0}} 
        & & \targ[style={draw=red}]{} 
        & \noisegate{f}{6\hphantom{0}} \slice[style=black]{} 
        & & & & \ctrl[style={draw=blue}]{5} 
        & \noisegate{f}{7\hphantom{0}} 
        & & &  \noisegate{f}{8\hphantom{0}} 
        & & \\
    D_3 \quad 
        & \noisegate{f}{9\hphantom{0}} 
        & & & \noisegate{f}{10} 
        & \targ[style={draw=red}]{} 
        & & & & \noisegate{f}{11} \slice[style=black]{} 
        & \ctrl[style={draw=blue}]{5} 
        & & \noisegate{f}{12} 
        & & \\
    D_4 \quad 
        & \noisegate{f}{13} 
        & & & \noisegate{f}{14} 
        & & \targ[style={draw=red}]{} 
        & & & \noisegate{f}{15} 
        & & \ctrl[style={draw=blue}]{3} 
        & \noisegate{f}{16} \slice[style=black]{} 
        & & \\
    \mathcolor{red}{A_1} \quad 
        & \noisegate{f}{17} 
        & \ctrl[style={draw=red}]{-4} 
        & & \noisegate{f}{18} 
        & \ctrl[style={draw=red}]{-2} 
        & & & & \noisegate{f}{19} 
        & & & \noisegate{f}{20} 
        & \meter[style={draw=red, fill=white}]{} 
        & \setwiretype{c} \\
    \mathcolor{red}{A_2} \quad 
        & \noisegate{f}{21} 
        & & \ctrl[style={draw=red}]{-4} 
        & \noisegate{f}{22} 
        & & \ctrl[style={draw=red}]{-2} 
        & & & \noisegate{f}{23} 
        & & & \noisegate{f}{24} 
        & \meter[style={draw=red, fill=white}]{} 
        & \setwiretype{c} \\
    \mathcolor{blue}{A_1}  \quad 
        & \noisegate{f}{25} 
        & & & \noisegate{f}{26} 
        & & & & \targ[style={draw=blue}]{} 
        & \noisegate{f}{27} 
        & & \targ[style={draw=blue}]{} 
        & \noisegate{f}{28} 
        & \meter[style={draw=blue, fill=white}]{} 
        & \setwiretype{c} \\
    \mathcolor{blue}{A_2}  \quad 
        & \noisegate{f}{29} 
        & & & \noisegate{f}{30} 
        & & & \targ[style={draw=blue}]{} 
        & & \noisegate{f}{31} 
        & \targ[style={draw=blue}]{} 
        & & \noisegate{f}{32} 
        & \meter[style={draw=blue, fill=white}]{} 
        & \setwiretype{c}
\end{quantikz}


==> figures/tikz_figures/faulty_correction_circuits_rb.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usetikzlibrary{arrows.meta,positioning,calc}

\usepackage{amsmath}
\usepackage{xcolor}

%Color in equations
\def\mathcolor#1#{\@mathcolor{#1}}
\def\@mathcolor#1#2#3{%
  \protect\leavevmode
  \begingroup
    \color#1{#2}#3%
  \endgroup
}

\newcommand{\mathred}[1]{\mathcolor{red}{#1}}
\newcommand{\mathblue}[1]{\mathcolor{blue}{#1}}
\newcommand{\beps}{\boldsymbol \epsilon}

\begin{document}
\begin{tikzpicture}[
    %every node/.style={font=\large}, 
     box/.style={draw,fill=white,  minimum width=22pt, minimum height=22pt, align=center},
     sbox/.style={draw,fill=white,  minimum width=22pt, minimum height=29pt, align=center},
    >=Stealth
]

\def\vsp{0pt}
\def\vvsp{20pt}
\def\hsp{45pt}

% y-blue line
\node (yb0) {$\mathblue{\mathbf{y}}^{(\ell)}$};
\node[right=\hsp of yb0] (yb1) {$\mathblue{\widetilde{\mathbf{y}}'}^{(\ell)}$};
\node[right=\hsp of yb1] (yb2) {$\mathblue{\widetilde{\mathbf{y}}'}^{(\ell)}$};
\node[right=\hsp of yb2] (yb3) {$\mathblue{\widetilde{\mathbf{y}}''}^{(\ell)}$};
\node[right=\hsp of yb3] (yb4) {$\mathblue{\widetilde{\mathbf{y}}'''}^{(\ell)}$};
\node[right=\hsp of yb4] (yb5) {$\mathblue{\widetilde{\mathbf{y}}}^{(\ell+1)}$};

\draw (yb0) -- (yb1) -- (yb2) -- (yb3) -- (yb4) -- (yb5);

% y-red line
\node[above=\vsp of yb0] (yr0) {$\mathred{\mathbf{y}}^{(\ell)}$};
\node[above=\vsp of yb1] (yr1) {$\mathred{\widetilde{\mathbf{y}}'}^{(\ell)}$};
\node[above=\vsp of yb2] (yr2) {$\mathred{\widetilde{\mathbf{y}}''}^{(\ell)}$};
\node[above=\vsp of yb3] (yr3) {$\mathred{\widetilde{\mathbf{y}}'''}^{(\ell)}$};
\node[above=\vsp of yb4] (yr4) {$\mathred{\widetilde{\mathbf{y}}'''}^{(\ell)}$};
\node[above=\vsp of yb5] (yr5) {$\mathred{\widetilde{\mathbf{y}}}^{(\ell+1)}$};

\draw (yr0) -- (yr1) -- (yr2) -- (yr3) -- (yr4) -- (yr5);

% red S-D-R
\node[sbox] (Sr) at ($(yb0)!0.5!(yr1)$) {$\mathred{\widetilde{\mathcal{S}}}$};

\node[box, above=\vvsp of Sr] (Dr) {$\mathred{\mathcal{D}}$};

\node[box] (Rr) at ($(yr1)!0.5!(yr2)$) {$\mathred{\widetilde{\mathcal{R}}}$};

\draw[->] (Sr) -- (Dr) node[midway,right] {$\mathred{\widetilde{\mathbf{s}}}^{(\ell)}$};

\draw[->] (Dr) -| (Rr) node[midway,below left] {$\mathred{\widetilde{\widehat{\mathbf{e}}}}^{(\ell)}$};

% blue S-D-R
\node[sbox] (Sb) at ($(yb2)!0.5!(yr3)$) {$\mathblue{\widetilde{\mathcal{S}}}$};

\node[box, below=\vvsp of Sb] (Db) {$\mathblue{\mathcal{D}}$};

\node[box] (Rb) at ($(yb3)!0.5!(yb4)$) {$\mathblue{\widetilde{\mathcal{R}}}$};

\draw[->] (Sb) -- (Db) node[midway,right] {$\mathblue{\widetilde{\mathbf{s}}}^{(\ell)}$};

\draw[->] (Db) -| (Rb) node[midway,above left] {$\mathblue{\widetilde{\widehat{\mathbf{e}}}}^{(\ell)}$};

% memory error --red
\node[draw, circle, minimum size=5pt] (or) at ($(yr4)!0.5!(yr5)$) {};
\draw (or.north) -- (or.south);

\node[above=\vvsp of or] (er) {$\mathred{\beps}^{(\ell)}$};
\draw[->] (er) -- (or);

% memory error --blue
\node[draw, circle, minimum size=5pt] (ob) at ($(yb4)!0.5!(yb5)$) {};
\draw (ob.north) -- (ob.south);

\node[below=\vvsp of ob] (eb) {$\mathblue{\beps}^{(\ell)}$};
\draw[->] (eb) -- (ob);


\end{tikzpicture}
\end{document}


==> figures/tikz_figures/path.tikz <==
\scalebox{0.7}{
\begin{tikzpicture}[
    pathnode/.style={circle, draw=black, fill=white, minimum size=0.5cm},
    gridnode/.style={circle, draw=black, fill=white, inner sep=1pt},
    labelstyle/.style={font=\scriptsize, draw=none, fill=none}, scale=0.8, transform shape
]

% Left path graph (v_i)
\node[pathnode] (v1) at (0, 6) {$v_1$};
\node[pathnode] (v2) at (0, 4) {$v_2$};
\node[pathnode] (v3) at (0, 2) {$v_3$};

\draw (v1) -- (v2) -- (v3);

% Right path graph (u_i)
\node[pathnode] (u1) at (4, 6) {$u_1$};
\node[pathnode] (u2) at (4, 4) {$u_2$};
\node[pathnode] (u3) at (4, 2) {$u_3$};

\draw (u1) -- (u2) -- (u3);

% Multiplication symbol
\node[draw=none, fill=none] (times) at (2, 4) {\Huge $\times$};


% Equal sign
\node[draw=none, fill=none] (equal) at (6, 4) {\Huge $=$};


% Left path graph (v_i)
\node[pathnode, label=above:{$(v_1,u_1)$}] (g11) at (8, 6) {};
\node[pathnode, label=45:{$(v_2,u_1)$}] (g21) at (8, 4) {};
\node[pathnode, label=below:{$(v_3,u_1)$}] (g31) at (8, 2) {};
\node[pathnode, label=above:{$(v_1,u_2)$}] (g12) at (10, 6) {};
\node[pathnode, label=45:{$(v_2,u_2)$}] (g22) at (10, 4) {};
\node[pathnode, label=below:{$(v_3,u_2)$}] (g32) at (10, 2) {};
\node[pathnode, label=above:{$(v_1,u_3)$}] (g13) at (12, 6) {};
\node[pathnode, label=45:{$(v_2,u_3)$}] (g23) at (12, 4) {};
\node[pathnode, label=below:{$(v_3,u_3)$}] (g33) at (12, 2) {};

\draw (g11) -- (g21) -- (g31);
\draw (g12) -- (g22) -- (g32);
\draw (g13) -- (g23) -- (g33);
\draw (g11) -- (g12) -- (g13);
\draw (g21) -- (g22) -- (g23);
\draw (g31) -- (g32) -- (g33);


\end{tikzpicture}
}

==> figures/tikz_figures/phenom_circuit.tikz <==
\begin{quantikz}
    D \quad & \qwbundle{} & \noisegate{e}{} & \gate[3]{\text{SM Circuit}} & & & & \\
    \mathcolor{blue}{A} \quad & \qwbundle{} & & & \meter[style={draw=blue, fill=white}]{} & \setwiretype{c} & \deltasyndrome{red}{} & \setwiretype{c} \\
    \mathcolor{red}{A} \quad & \qwbundle{} & & & \meter[style={draw=red, fill=white}]{} & \setwiretype{c} & \deltasyndrome{blue}{} & \setwiretype{c}
\end{quantikz}


==> figures/tikz_figures/repeated_syndrome_measurement_decoding.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usetikzlibrary{arrows.meta,positioning,calc}

\usepackage{amsmath}
\usepackage{xcolor}

%Color in equations
\def\mathcolor#1#{\@mathcolor{#1}}
\def\@mathcolor#1#2#3{%
  \protect\leavevmode
  \begingroup
    \color#1{#2}#3%
  \endgroup
}

\newcommand{\mathred}[1]{\mathcolor{red}{#1}}
\newcommand{\mathblue}[1]{\mathcolor{blue}{#1}}
\newcommand{\beps}{\boldsymbol \epsilon}

\begin{document}
\begin{tikzpicture}[
     %every node/.style={font=\large}, 
     box/.style={draw,fill=white,  minimum width=22pt, minimum height=22pt, align=center},
     sbox/.style={draw,fill=white,  minimum width=22pt, minimum height=29pt, align=center},
    >=Stealth
]

\def\vsp{0pt}
\def\vvsp{20pt}
\def\hsp{45pt}

% y-blue line
\node (yb0) {$\mathblue{\mathbf{y}}^{(\ell)}$};
\node[right=\hsp of yb0] (yb1) {$\mathblue{\widetilde{\mathbf{y}}'}^{(\ell)}$};
\node[right=\hsp of yb1] (yb2) {$\mathblue{\widetilde{\mathbf{y}}''}^{(\ell)}$};
\node[right=2*\hsp of yb2] (yb3) {$\mathblue{\widetilde{\mathbf{y}}'^{r}}^{(\ell)}$};
\node[right=\hsp of yb3] (yb4) {$\mathblue{\widetilde{\mathbf{y}}'^{r}}^{(\ell)}$};
\node[right=\hsp of yb4] (yb5) {$\mathblue{\widetilde{\mathbf{y}}}^{(\ell+1)}$};

%\draw ($(yb0.west)+(-0.5,0)$) -- (yb0);
\draw (yb0) -- (yb1) -- (yb2) -- (yb3) -- (yb4);
\draw[dashed] (yb4) -- (yb5);

% y-red line
\node[above=\vsp of yb0] (yr0) {$\mathred{\mathbf{y}}^{(\ell)}$};
\node[above=\vsp of yb1] (yr1) {$\mathred{\widetilde{\mathbf{y}}'}^{(\ell)}$};
\node[above=\vsp of yb2] (yr2) {$\mathred{\widetilde{\mathbf{y}}''}^{(\ell)}$};
\node[above=\vsp of yb3] (yr3) {$\mathred{\widetilde{\mathbf{y}}'^{r}}^{(\ell)}$};
\node[above=\vsp of yb4] (yr4) {$\mathred{\widetilde{\mathbf{y}}'^{(r+1)}}^{(\ell)}$};
\node[above=\vsp of yb5] (yr5) {$\mathred{\widetilde{\mathbf{y}}}^{(\ell+1)}$};

%\draw ($(yr0.west)+(-0.5,0)$) -- (yr0);
\draw (yr0) -- (yr1) -- (yr2) -- (yr3) -- (yr4) -- (yr5);

% red syndromes
\node[sbox] (Sr1) at ($(yb0)!0.5!(yr1)$) {$\mathred{\widetilde{\mathcal{S}}}$};

\node[sbox] (Sr2) at ($(yb1)!0.5!(yr2)$) {$\mathred{\widetilde{\mathcal{S}}}$};

\node[sbox, right=2.2*\hsp of Sr2] (Sr3) {$\mathred{\widetilde{\mathcal{S}}}$};

% red decoder and red recovery map
\node[box, above=\vvsp of yr3] (Dr) {$\mathred{\mathcal{D}}$};

\node[box] (Rr) at ($(yr3)!0.45!(yr4)$) {$\mathred{\widetilde{\mathcal{R}}}$};

\draw[->] (Sr1) |- ($(Dr.west)+(0,0.25)$) node[pos=0.35,below left] {$\mathred{\widetilde{\mathbf{s}}'}^{(\ell)}$};

\draw[->] (Sr2) |- ($(Dr.west)+(0,0.07)$) node[pos=0.39,below left] {$\mathred{\widetilde{\mathbf{s}}''}^{(\ell)}$};

\draw[->] (Sr3) |- ($(Dr.west)-(0,0.25)$) node[pos=0.51,below left] {$\mathred{\widetilde{\mathbf{s}}'^{r}}^{(\ell)}$};

\draw[->] (Dr) -| (Rr) node[midway,below right] {$\mathred{\widetilde{\widehat{\mathbf{e}}}}^{(\ell)}$};

% memory error --red
\node[draw, circle, minimum size=5pt] (or) at ($(yr4)!0.5!(yr5)$) {};
\draw (or.north) -- (or.south);

\node[above=\vvsp of or] (er) {$\mathred{\beps}^{(\ell)}$};
\draw[->] (er) -- (or);

\end{tikzpicture}

\end{document}

